Understanding Risk and Revenue in the Nordic 15-minute mFRR market: An EV Aggregation Study

Decarbonisation, decentralisation, and intermittency are driving the development of flexibility markets towards shorter market time units (MTU). Shorter MTUs and shorter gate closures lower the entrance barriers of demand side aggregators that face significant uncertainty on longer time scales. We study the business case for aggregated EV fleets participating in the Nordic 15-minute mFRR Energy Activation Market (EAM). Motivated by increasing system granularity and rapid EV uptake, we represent fleet flexibility as a virtual battery with time-varying power and energy envelopes and formulate a risk-aware stochastic optimisation that co-ordinates day-ahead scheduling with quarter-hour mFRR bidding. Using synthetic residential charging cohorts and observed day-ahead prices on two stylised days, we compare an independent day-ahead baseline to a co-optimised strategy under conservative availability and a CVaR-augmented objective. Across both price cases, co-optimisation increases expected profit and lowers downside risk: the model buys less energy day-ahead and shifts procurement toward mFRR down while flattening the charging plan to retain eligibility for mFRR up. Profit decomposition shows that the uplift is driven by higher mFRR down revenues and reduced reliance on unwinding day-ahead positions. We discuss operational implications for bidding and outline two extensions: rolling 45-minute re-optimisation and a V2G framework.

==> mfrr_timeline.tikz <==
% File: Figures/mfrr_timeline.tikz
% Preamble (main .tex):
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta,positioning,decorations.pathreplacing,calc}

\begin{tikzpicture}[
  x=0.18cm, y=1.7cm, >=Latex,
  tick/.style={thin},
  labelbelow/.style={font=\footnotesize,align=center,anchor=north,yshift=-2pt,text width=22mm},
  labelabove/.style={font=\footnotesize,align=center,anchor=south,yshift=2pt,text width=22mm},
  note/.style={font=\scriptsize,align=center},
  brace/.style={decorate,decoration={brace,amplitude=4pt}}
]

% ---- timeline (minutes) ----
\pgfmathsetmacro{\GC}{-30}      % gate closure 
\pgfmathsetmacro{\NOTIFY}{-7.5} % notification time    
\pgfmathsetmacro{\QS}{0}        % quarter start
\pgfmathsetmacro{\QE}{15}       % quarter end

\pgfmathsetmacro{\HOLD}{2.5}                 % flat hold after notification
\pgfmathsetmacro{\RAMP}{10}                  % ramp duration
\pgfmathsetmacro{\Hend}{\NOTIFY+\HOLD}       % end of flat hold
\pgfmathsetmacro{\Rend}{\Hend+\RAMP}         % end of ramp (full delivery)
\pgfmathsetmacro{\FULL}{\Rend}               % full delivery flat period
\pgfmathsetmacro{\Fend}{\Rend + 5}           % end of full delivery
\pgfmathsetmacro{\Aend}{\Fend + \RAMP}       % end of ramp down

% ---- axis ----
\draw[thin] (\GC,0) -- (\Aend,0);
\foreach \x in {\GC,\NOTIFY,\QS,\Rend,\Rend+5,\QE} {\draw[tick] (\x,0.12) -- (\x,-0.12);}

\tikzset{qhlabel/.style={labelbelow, yshift=-4pt, rotate=-15}}

% ---- tick labels ----
\node[labelbelow] at (\GC,0.5)     {Gate closure};
\node[qhlabel] at (\GC,0)     {QH--45};
\node[labelbelow] at (\NOTIFY,0.5) {Notification};
\node[qhlabel] at (\NOTIFY,0) {QH--7.5};
\node[qhlabel] at (\QS,0)     {QH--0};
\node[labelabove] at (\Rend+2.5,1.1)   {Full activation};
\node[qhlabel] at (\Rend,0)   {QH+5};
\node[qhlabel] at (\Rend+5,0) {QH+10};
\node[qhlabel] at (\QE,0)     {QH+15};

% ---- activation profile (normalised power) ----
% flat from NOTIFY to Hend, then ramp to Rend, then steady to Fend, then ramp down to Aend
\draw[thick] (\NOTIFY,0) -- (\Hend,0) -- (\Rend,1) -- (\Fend,1) -- (\Aend,0);

% shading: ramp up triangle, steady window, ramp down triangle
\fill[gray!20] (\Hend,0) -- (\Rend,1) -- (\Rend,0) -- cycle; % ramp up window
\fill[gray!20] (\Rend,0) rectangle (\Fend,1);                  % steady delivery
\fill[gray!20] (\Fend,1) -- (\Aend,0) -- (\Fend,0) -- cycle;   % ramp down window

% labels for windows (placed to avoid overlaps)
\pgfmathsetmacro{\MIDHOLD}{0.5*(\NOTIFY+\Hend)}
\pgfmathsetmacro{\MIDRAMP}{0.5*(\Hend+\Rend)}
\pgfmathsetmacro{\MIDSTEADY}{0.5*(\Rend+\QE)}
\node[note,anchor=south]      at (\MIDRAMP,1.02) {};
\node[note,anchor=south]      at (\MIDSTEADY,1.02) {};

% ---- dashed vertical markers at QH--0 and QH+15 ----
\draw[red, dashed, thick] (\QS,0) -- (\QS,1);
\draw[red, dashed, thick] (\QE,0) -- (\QE,1);
% optional braces (uncomment if you want them)
% \draw[brace] (\QS,1.3) -- node[above=4pt,note]{Delivery window (15~min)} (\QE,1.3);
% \draw[brace] (\GC,-0.85) -- node[below=4pt,note]{Bids fixed after gate closure} (\QS,-0.85);

\end{tikzpicture}

